Enhancing Electrical Properties and Seebeck Effects of WO$_3$ Thin Films Using Spray Pyrolysis: Insights into the Conductivity and Carrier Type

This study focuses on enhancing the electrical and thermoelectric properties of tungsten trioxide (WO$_3$) thin films using the spray pyrolysis technique. Three samples, namely A$_1$, A$_2$, and A$_3$, were prepared by depositing the films onto glass substrates at different deposition rates: R$_1=1$ mL/min, R$_2=3$ mL/min, and R$_3=7$ mL/min, respectively. Subsequently, the films underwent annealing at 500 $^\circ$C for 2 hours in air. A detailed investigation was conducted to analyze the structural, morphological, optical, and electrical properties of the $\mathrm{WO}_3$ thin films. The FE-SEM images revealed the formation of circular strings with varying diameters for all layers. The diameter of each string decreased as the deposition rate increased. XRD structural analysis indicated that, before annealing, sample R$_1$ exhibited a polycrystalline nature with mixed tetragonal-hexagonal phases, while the other two samples were amorphous. After annealing, sample A$_3$ also became polycrystalline. Moreover, the UV-Vis spectra analysis demonstrated a monotonic decrease in the band gap of the layers with increasing spray rate, potentially attributed to the attenuation of the quantum confinement effect. The Seebeck effect was used to authenticate the $n$-type conductivity of the WO$_3$ layers, as the Seebeck effect and conductivity exhibited a direct connection. Furthermore, the current-voltage variation was found to align with the oxygen vacancies sites. Remarkably, the sample A$_3$ with the highest deposition rate exhibited the lowest resistivity.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
Trailer
%%DocumentFonts: Helvetica

